On Computing the Galois Lattice of Bipartite Distance Hereditary Graphs

The class of Bipartite Distance Hereditary (BDH) graphs is the intersection between bipartite domino-free and chordal bipartite graphs.\ Graphs in both the latter classes have linearly many maximal bicliques, implying the existence of polynomial-time algorithms for computing the associated Galois lattice.\ Such a lattice can indeed be built in $O(m\times n)$ worst case-time for a domino-free graph with $m$ edges and $n$ vertices.\ In this paper we give a sharp estimate on the number of the maximal bicliques of BDH graphs and exploit such result to give an $O(m)$ worst case time algorithm for computing the Galois lattice of BDH graphs. By relying on the fact that neighborhoods of vertices of BDH graphs can be realized as directed paths in a arborescence, we give an $O(n)$ worst-case space and time encoding of both the input graph and its Galois lattice, provided that the reverse of a Bandelt and Mulder building sequence is given.

==> arborescenceUpward.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arborescenceUpward.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.99111328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59170082)%
    \put(0,0){\includegraphics[width=\unitlength]{arborescenceUpward.pdf}}%
    \put(0.00114736,0.53805766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.27570777,0.57523299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2\  \pend(v_1)$}}}%
    \put(0.00074729,0.50199479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4\  \twin(v_1)$}}}%
    \put(-0.00064916,0.46575075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5\  \pend(v_3)$}}}%
    \put(0.27640977,0.53726689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3\  \pend(v_1)$}}}%
    \put(0.27613803,0.49911971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6\  \twin(v_2)$}}}%
    \put(0.00085297,0.42950671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7\  \pend(v_2)$}}}%
    \put(0.27616822,0.46097251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_8\  \pend(v_4)$}}}%
    \put(0.27610028,0.42282534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{11}\  \pend(v_1)$}}}%
    \put(0.00073974,0.39305131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_9\  \pend(v_2)$}}}%
    \put(0.00076994,0.35659592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{10}\  \pend(v_8)$}}}%
    \put(0.27567757,0.38485931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{12}\  \twin(v_3)$}}}%
    \put(0.27490009,0.34689329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{13}\  \pend(v_7)$}}}%
    \put(0.27606254,0.30874611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{14}\  \twin(v_{11})$}}}%
    \put(0.46561165,0.37230268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.54335866,0.35426699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3 = T_4 = T_5$}}}%
    \put(0.50983818,0.00459695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{14} = T_Y$}}}%
    \put(0.52994088,0.13027864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0.54093687,0.05839459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.5664109,0.09227987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.49671196,0.19392285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.58923814,0.22850828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{11}$}}}%
    \put(0.5226657,0.16350512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.59319417,0.12969309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{13}$}}}%
    \put(0.56067186,0.193444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{14}$}}}%
    \put(0.37585885,0.0033364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{13}$}}}%
    \put(0.20065505,0.0033364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{12}$}}}%
    \put(0.02287473,0.0033364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{11}$}}}%
    \put(0.67097204,0.20696294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_1) = \{v_2, v_3, v_6, v_{11}, v_{12}, v_{14}\}$}}}%
    \put(0.82335776,0.35426699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_8 = T_9 = T_{10}$}}}%
    \put(0.37019624,0.13027864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0.38119224,0.05839459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.40666626,0.09227987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.33696732,0.19392285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.41143639,0.20704774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{11}$}}}%
    \put(0.36292106,0.16350512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.43344954,0.12969309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{13}$}}}%
    \put(0.20272202,0.13027864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0.21371802,0.05839459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.23919204,0.09227987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.1694931,0.19392285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.24396217,0.20704774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{11}$}}}%
    \put(0.19544684,0.16350512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.03723787,0.14851833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.04624381,0.05839459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.07171783,0.09227987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.0020189,0.19392285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.07648795,0.20704774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{11}$}}}%
    \put(0.92871605,0.51528245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.9042271,0.42258219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.92970112,0.45646746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.86000218,0.55811044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.71085324,0.37230268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_6 = T_7$}}}%
    \put(0.79473668,0.51270592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.76509467,0.42258218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.79056869,0.45646746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.65330155,0.51585991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.64399793,0.43804134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.51774814,0.43804134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.67097204,0.17591665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_4) = \{v_2, v_3, v_6, v_8, v_{12}\}$}}}%
    \put(0.67097204,0.14487056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_5) = \{v_3, v_{12}\}$}}}%
    \put(0.67097204,0.11382431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_7) = \{v_2, v_{13}\}$}}}%
    \put(0.67097204,0.08277803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_9) = \{v_2\}$}}}%
    \put(0.67097204,0.05173178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N(v_{10}) = \{v_{14}\}$}}}%
  \end{picture}%
\endgroup%

